Impulsive Relative Motion Control with Continuous-Time Constraint Satisfaction for Cislunar Space Missions

Recent investments in cislunar applications open new frontiers for space missions within highly nonlinear dynamical regimes. In this paper, we propose a method based on Sequential Convex Programming (SCP) to loiter around a given target with impulsive actuation while satisfying path constraints continuously over the finite time-horizon, i.e., independently of the number of nodes in which domain is discretized. Location, timing, magnitude, and direction of a fixed number of impulses are optimized in a model predictive framework, exploiting the exact nonlinear dynamics of non-stationary orbital regimes. The proposed approach is first validated on a relative orbiting problem with respect to a selenocentric near rectilinear halo orbit. The approach is then compared to a formulation with path constraints imposed only at nodes and with mesh refined to ensure complete satisfaction of path constraints over the continuous-time horizon. CPU time per iteration of 400 ms for the refined-mesh approach reduce to 5.5 ms for the proposed approach.

==> imgs/path3_up.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.08715868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \linethickness{0.01mm}
  \multiput(0.037,0.15)(0.1,0){18}{\line(0,1){1.12}} 
  \multiput(0.037,0.145)(0,0.1){12}{\line(1,0){1.72}}
  
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=0.47\textwidth,page=1]{imgs/path3.pdf}}%
    \put(1.33, 0.88){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^+_{\na-1}$\end{tabular}}}}%
    \put(1.26, 0.46){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^-_{\na}$\end{tabular}}}}%
    \put(1.81,0.88){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^+_{\na}$\end{tabular}}}}%
    \put(1.88,0.55){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^-_{\na+1}$\end{tabular}}}}%
    \put(0.11,0.815){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}_{\text{i}}$\end{tabular}}}}%
    \put(0.30114748,0.59824582){\color[rgb]{1.0,0.73529412,0.10588235}\makebox(0,0)[rt]{\scriptsize \lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$B\bm{\Delta}v_1$\end{tabular}}}}%
    \put(0.48,0.7){\color[rgb]{1.0,0.73529412,0.10588235}\makebox(0,0)[rt]{\scriptsize \lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$B\bm{\Delta}v_2$\end{tabular}}}}%
    \put(1.03,0.80){\color[rgb]{1.0,0.73529412,0.10588235}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$B\bm{\Delta}v_\na$\end{tabular}}}}%
    \put(1.7,0.70){\color[rgb]{1.0,0.73529412,0.10588235}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$B\bm{\Delta}v_{\na+1}$\end{tabular}}}}%
    \put(0.14,0.37){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^-_{1}$\end{tabular}}}}%
    \put(0.53, 1.0){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^+_{1}$\end{tabular}}}}%
    \put(0.32434516,0.88120276){\color[rgb]{0.22352941,0.62745098,0.88627451}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}_{1}$\end{tabular}}}}%
    \put(0.72434516,0.88120276){\color[rgb]{0.22352941,0.62745098,0.88627451}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}_{2}$\end{tabular}}}}%
    \put(0.37032557,0.04){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\mathcal{H}_1$\end{tabular}}}}%
    \put(0.7128073,0.04){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\mathcal{H}_2$\end{tabular}}}}%
    \put(1.02, 0.3){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}(...)\end{tabular}}}}%
    \put(1.5,0.04){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\mathcal{H}_{\na}$\end{tabular}}}}%
    \put(0.14365541,0.09156096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$t_1=\ti$\end{tabular}}}}%
    \put(0.6, 0.09156096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$t_2$\end{tabular}}}}%
    \put(0.80,0.09156096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$t_3$\end{tabular}}}}%
    \put(1.2,0.09156096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$t_\na$\end{tabular}}}}%
    \put(1.8,0.09156096){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$t_{\na + 1}$\end{tabular}}}}%
    \put(1.4, 0.63){\color[rgb]{0.22352941,0.62745098,0.88627451}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}_{\na}$\end{tabular}}}}%
    \put(0.53, 0.6){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^-_{2}$\end{tabular}}}}%
    \put(0.90, 0.55){\color[rgb]{1,0.24705882,0.25490196}\makebox(0,0)[rt]{\scriptsize\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\bm{x}^+_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=0.47\textwidth,page=2]{imgs/path3.pdf}}%
  \end{picture}%
\endgroup%

